Toward Near-Optimal Floorplanning with Complex Design Constraints for Modern SoCs

Modern system-on-chip (SoC) floorplanning is increasingly challenged by highly coupled complex design constraints. Existing methods often relax constraints into objectives via multi-objective optimization, leading to infeasible solutions or degraded quality. To address this, we formulate the problem as a constrained optimization task and propose a novel three-stage analytical framework integrating semidefinite programming (SDP), augmented Lagrangian method (ALM), and second-order cone programming (SOCP), which enforces constraints more rigorously and achieves higher-quality solutions. First, we adopt a two-step SDP formulation to obtain a robust initialization in the non-convex search space. Next, we incorporate differentiable objectives and constraints into an incremental ALM to jointly handle coupled design constraints during global floorplanning. Finally, an SOCP-based legalization strictly enforces feasibility while further reducing area. Experiments on the FloorSet benchmark show that our method satisfies all constraints with the fastest runtime. Compared with state-of-the-art methods, it reduces wirelength and area by 90\% and 16\% on average, and achieves near-optimal results, with wirelength and area being merely 2\% and 1\% larger than the ground-truth references, respectively.

==> include/Figure/init.tex <==
\begin{figure}[htbp]
    \centering

\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (1,1) -- (221,1) -- (221,221) -- (1,221) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (1.67,146.5) .. controls (1.67,132.69) and (12.86,121.5) .. (26.67,121.5) .. controls (40.47,121.5) and (51.67,132.69) .. (51.67,146.5) .. controls (51.67,160.31) and (40.47,171.5) .. (26.67,171.5) .. controls (12.86,171.5) and (1.67,160.31) .. (1.67,146.5) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ]   (3.67,146.5) -- (18.92,146.5) ;
\draw [shift={(1.67,146.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (59.85,129.75) .. controls (59.85,115.95) and (71.04,104.75) .. (84.85,104.75) .. controls (98.66,104.75) and (109.85,115.95) .. (109.85,129.75) .. controls (109.85,143.56) and (98.66,154.75) .. (84.85,154.75) .. controls (71.04,154.75) and (59.85,143.56) .. (59.85,129.75) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (170.75,26.5) .. controls (170.75,12.69) and (181.94,1.5) .. (195.75,1.5) .. controls (209.56,1.5) and (220.75,12.69) .. (220.75,26.5) .. controls (220.75,40.31) and (209.56,51.5) .. (195.75,51.5) .. controls (181.94,51.5) and (170.75,40.31) .. (170.75,26.5) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ]   (195.75,19.5) -- (195.75,3.5) ;
\draw [shift={(195.75,1.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ]   (203.5,26.5) -- (218.75,26.5) ;
\draw [shift={(220.75,26.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 191; green, 228; blue, 251 }  ,fill opacity=0.8 ] (1.5,34.5) .. controls (1.5,16.55) and (16.05,2) .. (34,2) .. controls (51.95,2) and (66.5,16.55) .. (66.5,34.5) .. controls (66.5,52.45) and (51.95,67) .. (34,67) .. controls (16.05,67) and (1.5,52.45) .. (1.5,34.5) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 191; green, 228; blue, 251 }  ,fill opacity=0.8 ]   (34,20) -- (34,4) ;
\draw [shift={(34,2)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 191; green, 228; blue, 251 }  ,fill opacity=0.8 ]   (3.5,34.5) -- (18.75,34.5) ;
\draw [shift={(1.5,34.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (172.58,74.71) .. controls (172.58,60.97) and (183.72,49.83) .. (197.46,49.83) .. controls (211.2,49.83) and (222.33,60.97) .. (222.33,74.71) .. controls (222.33,88.45) and (211.2,99.58) .. (197.46,99.58) .. controls (183.72,99.58) and (172.58,88.45) .. (172.58,74.71) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ]   (205.08,74.71) -- (220.33,74.71) ;
\draw [shift={(222.33,74.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 158; green, 199; blue, 215 }  ,fill opacity=0.8 ] (117,187.83) .. controls (117,169.88) and (131.55,155.33) .. (149.5,155.33) .. controls (167.45,155.33) and (182,169.88) .. (182,187.83) .. controls (182,205.78) and (167.45,220.33) .. (149.5,220.33) .. controls (131.55,220.33) and (117,205.78) .. (117,187.83) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 158; green, 199; blue, 215 }  ,fill opacity=0.8 ]   (149.5,218.33) -- (149.5,202.33) ;
\draw [shift={(149.5,220.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (112,27.33) .. controls (112,13.53) and (123.19,2.33) .. (137,2.33) .. controls (150.81,2.33) and (162,13.53) .. (162,27.33) .. controls (162,41.14) and (150.81,52.33) .. (137,52.33) .. controls (123.19,52.33) and (112,41.14) .. (112,27.33) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ]   (137,20.33) -- (137,4.33) ;
\draw [shift={(137,2.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 191; green, 228; blue, 251 }  ,fill opacity=0.8 ] (1.83,109.83) .. controls (1.83,96.03) and (13.03,84.83) .. (26.83,84.83) .. controls (40.64,84.83) and (51.83,96.03) .. (51.83,109.83) .. controls (51.83,123.64) and (40.64,134.83) .. (26.83,134.83) .. controls (13.03,134.83) and (1.83,123.64) .. (1.83,109.83) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 191; green, 228; blue, 251 }  ,fill opacity=0.8 ]   (3.83,109.83) -- (19.08,109.83) ;
\draw [shift={(1.83,109.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 183; green, 210; blue, 228 }  ,fill opacity=0.7 ] (111.65,97.66) .. controls (111.65,83.85) and (122.84,72.66) .. (136.65,72.66) .. controls (150.46,72.66) and (161.65,83.85) .. (161.65,97.66) .. controls (161.65,111.46) and (150.46,122.66) .. (136.65,122.66) .. controls (122.84,122.66) and (111.65,111.46) .. (111.65,97.66) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 191; green, 228; blue, 251 }  ,fill opacity=0.8 ] (73.85,94.25) .. controls (73.85,80.45) and (85.04,69.25) .. (98.85,69.25) .. controls (112.66,69.25) and (123.85,80.45) .. (123.85,94.25) .. controls (123.85,108.06) and (112.66,119.25) .. (98.85,119.25) .. controls (85.04,119.25) and (73.85,108.06) .. (73.85,94.25) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 183; green, 210; blue, 228 }  ,fill opacity=1 ] (96.65,122.66) .. controls (96.65,111.61) and (105.6,102.66) .. (116.65,102.66) .. controls (127.69,102.66) and (136.65,111.61) .. (136.65,122.66) .. controls (136.65,133.7) and (127.69,142.66) .. (116.65,142.66) .. controls (105.6,142.66) and (96.65,133.7) .. (96.65,122.66) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (78.85,114.25) .. controls (78.85,103.21) and (87.8,94.25) .. (98.85,94.25) .. controls (109.89,94.25) and (118.85,103.21) .. (118.85,114.25) .. controls (118.85,125.3) and (109.89,134.25) .. (98.85,134.25) .. controls (87.8,134.25) and (78.85,125.3) .. (78.85,114.25) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 183; green, 210; blue, 228 }  ,fill opacity=0.7 ] (91.65,96.38) .. controls (91.65,82.57) and (102.84,71.38) .. (116.65,71.38) .. controls (130.46,71.38) and (141.65,82.57) .. (141.65,96.38) .. controls (141.65,110.19) and (130.46,121.38) .. (116.65,121.38) .. controls (102.84,121.38) and (91.65,110.19) .. (91.65,96.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 158; green, 199; blue, 215 }  ,fill opacity=0.8 ] (109.15,122.66) .. controls (109.15,107.47) and (121.46,95.16) .. (136.65,95.16) .. controls (151.84,95.16) and (164.15,107.47) .. (164.15,122.66) .. controls (164.15,137.84) and (151.84,150.16) .. (136.65,150.16) .. controls (121.46,150.16) and (109.15,137.84) .. (109.15,122.66) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (107.15,76.99) .. controls (107.15,63.18) and (118.35,51.99) .. (132.15,51.99) .. controls (145.96,51.99) and (157.15,63.18) .. (157.15,76.99) .. controls (157.15,90.79) and (145.96,101.99) .. (132.15,101.99) .. controls (118.35,101.99) and (107.15,90.79) .. (107.15,76.99) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 158; green, 199; blue, 215 }  ,fill opacity=0.8 ] (165.5,193) .. controls (165.5,177.81) and (177.81,165.5) .. (193,165.5) .. controls (208.19,165.5) and (220.5,177.81) .. (220.5,193) .. controls (220.5,208.19) and (208.19,220.5) .. (193,220.5) .. controls (177.81,220.5) and (165.5,208.19) .. (165.5,193) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 158; green, 199; blue, 215 }  ,fill opacity=0.8 ]   (193,218.5) -- (193,202.5) ;
\draw [shift={(193,220.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 158; green, 199; blue, 215 }  ,fill opacity=0.8 ]   (203.25,193) -- (218.5,193) ;
\draw [shift={(220.5,193)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (265.5,1) -- (485.5,1) -- (485.5,221) -- (265.5,221) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (303.45,125.28) .. controls (303.45,111.47) and (314.65,100.28) .. (328.45,100.28) .. controls (342.26,100.28) and (353.45,111.47) .. (353.45,125.28) .. controls (353.45,139.09) and (342.26,150.28) .. (328.45,150.28) .. controls (314.65,150.28) and (303.45,139.09) .. (303.45,125.28) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 183; green, 210; blue, 228 }  ,fill opacity=0.8 ] (359.56,119.8) .. controls (359.56,105.99) and (370.75,94.8) .. (384.56,94.8) .. controls (398.37,94.8) and (409.56,105.99) .. (409.56,119.8) .. controls (409.56,133.6) and (398.37,144.8) .. (384.56,144.8) .. controls (370.75,144.8) and (359.56,133.6) .. (359.56,119.8) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 191; green, 228; blue, 251 }  ,fill opacity=0.8 ] (307.72,78.2) .. controls (307.72,64.39) and (318.91,53.2) .. (332.72,53.2) .. controls (346.52,53.2) and (357.72,64.39) .. (357.72,78.2) .. controls (357.72,92) and (346.52,103.2) .. (332.72,103.2) .. controls (318.91,103.2) and (307.72,92) .. (307.72,78.2) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 183; green, 210; blue, 228 }  ,fill opacity=0.8 ] (337.48,135.33) .. controls (337.48,124.29) and (346.44,115.33) .. (357.48,115.33) .. controls (368.53,115.33) and (377.48,124.29) .. (377.48,135.33) .. controls (377.48,146.38) and (368.53,155.33) .. (357.48,155.33) .. controls (346.44,155.33) and (337.48,146.38) .. (337.48,135.33) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (337.88,162.37) .. controls (337.88,151.32) and (346.84,142.37) .. (357.88,142.37) .. controls (368.93,142.37) and (377.88,151.32) .. (377.88,162.37) .. controls (377.88,173.41) and (368.93,182.37) .. (357.88,182.37) .. controls (346.84,182.37) and (337.88,173.41) .. (337.88,162.37) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 183; green, 210; blue, 228 }  ,fill opacity=0.8 ] (379.26,92.57) .. controls (379.26,78.77) and (390.45,67.57) .. (404.26,67.57) .. controls (418.07,67.57) and (429.26,78.77) .. (429.26,92.57) .. controls (429.26,106.38) and (418.07,117.57) .. (404.26,117.57) .. controls (390.45,117.57) and (379.26,106.38) .. (379.26,92.57) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 158; green, 199; blue, 215 }  ,fill opacity=0.8 ] (388.52,138.83) .. controls (388.52,123.64) and (400.84,111.33) .. (416.02,111.33) .. controls (431.21,111.33) and (443.52,123.64) .. (443.52,138.83) .. controls (443.52,154.02) and (431.21,166.33) .. (416.02,166.33) .. controls (400.84,166.33) and (388.52,154.02) .. (388.52,138.83) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (382.26,54.3) .. controls (382.26,40.49) and (393.45,29.3) .. (407.26,29.3) .. controls (421.07,29.3) and (432.26,40.49) .. (432.26,54.3) .. controls (432.26,68.11) and (421.07,79.3) .. (407.26,79.3) .. controls (393.45,79.3) and (382.26,68.11) .. (382.26,54.3) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 158; green, 199; blue, 215 }  ,fill opacity=0.8 ] (430,193) .. controls (430,177.81) and (442.31,165.5) .. (457.5,165.5) .. controls (472.69,165.5) and (485,177.81) .. (485,193) .. controls (485,208.19) and (472.69,220.5) .. (457.5,220.5) .. controls (442.31,220.5) and (430,208.19) .. (430,193) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 158; green, 199; blue, 215 }  ,fill opacity=0.8 ]   (457.5,218.5) -- (457.5,202.5) ;
\draw [shift={(457.5,220.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 158; green, 199; blue, 215 }  ,fill opacity=0.8 ]   (467.75,193) -- (483,193) ;
\draw [shift={(485,193)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 158; green, 199; blue, 215 }  ,fill opacity=0.8 ] (367.5,188.5) .. controls (367.5,170.55) and (382.05,156) .. (400,156) .. controls (417.95,156) and (432.5,170.55) .. (432.5,188.5) .. controls (432.5,206.45) and (417.95,221) .. (400,221) .. controls (382.05,221) and (367.5,206.45) .. (367.5,188.5) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 158; green, 199; blue, 215 }  ,fill opacity=0.8 ]   (400,219) -- (400,203) ;
\draw [shift={(400,221)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (267.17,154.83) .. controls (267.17,141.03) and (278.36,129.83) .. (292.17,129.83) .. controls (305.97,129.83) and (317.17,141.03) .. (317.17,154.83) .. controls (317.17,168.64) and (305.97,179.83) .. (292.17,179.83) .. controls (278.36,179.83) and (267.17,168.64) .. (267.17,154.83) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ]   (269.17,154.83) -- (284.42,154.83) ;
\draw [shift={(267.17,154.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 191; green, 228; blue, 251 }  ,fill opacity=0.8 ] (266,104) .. controls (266,90.19) and (277.19,79) .. (291,79) .. controls (304.81,79) and (316,90.19) .. (316,104) .. controls (316,117.81) and (304.81,129) .. (291,129) .. controls (277.19,129) and (266,117.81) .. (266,104) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 191; green, 228; blue, 251 }  ,fill opacity=0.8 ]   (268,104) -- (283.25,104) ;
\draw [shift={(266,104)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 191; green, 228; blue, 251 }  ,fill opacity=0.8 ] (266,35) .. controls (266,17.05) and (280.55,2.5) .. (298.5,2.5) .. controls (316.45,2.5) and (331,17.05) .. (331,35) .. controls (331,52.95) and (316.45,67.5) .. (298.5,67.5) .. controls (280.55,67.5) and (266,52.95) .. (266,35) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 191; green, 228; blue, 251 }  ,fill opacity=0.8 ]   (298.5,20.5) -- (298.5,4.5) ;
\draw [shift={(298.5,2.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 191; green, 228; blue, 251 }  ,fill opacity=0.8 ]   (268,35) -- (283.25,35) ;
\draw [shift={(266,35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (346.5,26) .. controls (346.5,12.19) and (357.69,1) .. (371.5,1) .. controls (385.31,1) and (396.5,12.19) .. (396.5,26) .. controls (396.5,39.81) and (385.31,51) .. (371.5,51) .. controls (357.69,51) and (346.5,39.81) .. (346.5,26) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ]   (371.5,19) -- (371.5,3) ;
\draw [shift={(371.5,1)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (435.25,27) .. controls (435.25,13.19) and (446.44,2) .. (460.25,2) .. controls (474.06,2) and (485.25,13.19) .. (485.25,27) .. controls (485.25,40.81) and (474.06,52) .. (460.25,52) .. controls (446.44,52) and (435.25,40.81) .. (435.25,27) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ]   (460.25,20) -- (460.25,4) ;
\draw [shift={(460.25,2)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ]   (468,27) -- (483.25,27) ;
\draw [shift={(485.25,27)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ] (435.25,96.88) .. controls (435.25,83.14) and (446.39,72) .. (460.13,72) .. controls (473.86,72) and (485,83.14) .. (485,96.88) .. controls (485,110.61) and (473.86,121.75) .. (460.13,121.75) .. controls (446.39,121.75) and (435.25,110.61) .. (435.25,96.88) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.8 ]   (467.75,96.88) -- (483,96.88) ;
\draw [shift={(485,96.88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

\draw (102,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
\draw (366,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};

\end{tikzpicture}
    \caption{Two step initialization. (a) The first step, only the anchor constraint is applied. (b) The second step, the non-overlap and grouping constraints derived from (a) are additionally applied.}
    \label{fig:init}
\end{figure}

